Forward-KL Convergence of Time-Inhomogeneous Langevin Diffusions

Many practical samplers rely on time-dependent drifts -- often induced by annealing or tempering schedules -- to improve exploration and stability. This motivates a unified non-asymptotic analysis of the corresponding Langevin diffusions and their discretizations. We provide a convergence analysis that includes non-asymptotic bounds for the continuous-time diffusion and its Euler--Maruyama discretization in the forward-Kullback--Leibler divergence under a single set of abstract conditions on the time-dependent drift. The results apply to many practically-relevant annealing schemes, including geometric tempering and annealed Langevin sampling. In addition, we provide numerical experiments comparing the annealing schemes covered by our theory in low- and high-dimensional settings.

==> figures/tikz_code/gmm_1d_KL.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.15,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            xmax=100000,
            cycle list name=plotcycle,
            ylabel={$\KL(\hat\mu_k|\pi)$}, 
        ]
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {KL_gt,ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_01/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=1$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_1/KL_comparison.csv};
            }
            \legend{{Direct sample}, {\gls{ula}}, {Dilation}, {Tempering}, {Convolution}, {\gls{daz}}}
            \nextgroupplot[title={$T=2$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_2/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=10$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_10/KL_comparison.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        Forward-Kullback--Leiber divergence between the sample distribution and the one-dimensional Gaussian-mixture target in terms of the iteration for different paths and traversal speeds controlled by the parameter $T$.
        \emph{Direct sample}: A sample of the same size as used in the other schemes, directly drawn from the Gaussian mixture.%
    }%
    \label{fig 1d gmm convergence}
\end{figure*}

==> figures/tikz_code/gmm_1d_KL_unif_step.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.15,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            xmax=100000,
            cycle list name=plotcycle,
            ylabel={$\KL(\hat\mu_k|\pi)$}, 
        ]
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {KL_gt,ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/unif_steps/T_01/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=1$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/unif_steps/T_1/KL_comparison.csv};
            }
            \legend{{Direct sample}, {\gls{ula}}, {Dilation}, {Tempering}, {Convolution}, {\gls{daz}}}
            \nextgroupplot[title={$T=2$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/unif_steps/T_2/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=10$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/unif_steps/T_10/KL_comparison.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        Forward-Kullback--Leiber divergence between the sample distribution and the one-dimensional Gaussian-mixture target in terms of the iteration for different paths and traversal speeds controlled by the parameter $T$.
        \emph{Direct sample}: A sample of the same size as used in the other schemes, directly drawn from the Gaussian mixture.%
        In this experiment all methods use the same, constant step size $\step_k = \step = \dissi_0/\lip_0^2$ with $\dissi_0,\lip_0$ the parameters according to~\cref{Ass_drift} for $\tau=0$.
    }%
    \label{fig 1d gmm convergence unif}
\end{figure*}

==> figures/tikz_code/gmm_1d_histograms.tex <==
\begin{figure*}
\centering
    \begin{tikzpicture}[baseline]
        \begin{groupplot}[
            group style={
                group size=3 by 3,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
                x descriptions at=edge bottom,
            },
            width=6cm,
            height=4.5cm,
            /tikz/line join=bevel,
            legend style={
				draw=none,
				fill=none,
				at ={(3.25,1.5)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            cycle list name=plotcycle,
        ]
        \nextgroupplot[ylabel={$T=0.1$},title={\num{1000} steps}]
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_01/histo_comparison_iter_1000.csv};
                }
    		\legend{Target,\gls{ula},Dilation,Tempering,Convolution,\gls{daz}}
    	\nextgroupplot[title={\num{5000} steps}]
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_01/histo_comparison_iter_5000.csv};
                }
    	\nextgroupplot[title={\num{40000} steps}]
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_01/histo_comparison_iter_40000.csv};
                }
    	\nextgroupplot[ylabel={$T=2$}]
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_2/histo_comparison_iter_1000.csv};
                }
    	\nextgroupplot
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_2/histo_comparison_iter_5000.csv};
                }
    	\nextgroupplot
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_2/histo_comparison_iter_40000.csv};
                }
    	\nextgroupplot[ylabel={$T=10$}]
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_10/histo_comparison_iter_1000.csv};
                }
    	\nextgroupplot
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_10/histo_comparison_iter_5000.csv};
                }
        \nextgroupplot
            \addplot table [x=x, y=Ground truth density, col sep=comma] {figures/gmm_1d/gt_density.csv};            
    		\foreach \yy in {ULA,dilation,tempering,diffusion,daz} {
    			\addplot table [x=x, y=\yy, col sep=comma] {figures/gmm_1d/T_10/histo_comparison_iter_40000.csv};
                }
    	\end{groupplot}
    \end{tikzpicture}
    \caption{%
        Histogram of the sample distributions compared to the one-dimensional Gaussian-mixture target.
        Rows show different values of the \emph{annealing speed} controlled by $T$.
        Columns show the empirical histograms after a different number of steps of the discretization.
    }%
    \label{fig gmm 1d histograms}
\end{figure*}

==> figures/tikz_code/gmm_1d_steps.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.7cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                % y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(4.0,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            cycle list name=plotcycle,
            cycle list shift=1,
            ylabel={}, 
        ]
            \nextgroupplot[title={$T=0.1$},ylabel={$t_k = \sum_{i=0}^k\step_n$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_01/steps.csv};
            }
            \legend{\gls{ula},Dilation,Tempering,Convolution,\gls{daz}}
            \nextgroupplot[title={$T=1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_1/steps.csv};
            }
            \nextgroupplot[title={$T=2$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_2/steps.csv};
            }
            \nextgroupplot[title={$T=10$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_10/steps.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        Comparison of step sizes for different annealing schemes. On the $x$ axis we plot the iteration and on the $y$-axis the physical time $t_k = \sum_{n=1}^kh_n$ achieved at iteration $k$ for the different annealing paths with the maximum allowed step size $h_n=\dissi_{\tau(t_n)}/\lip^2_{\tau(t_n)}$. One can observe that especially the convolutional and the \gls{daz} path admit larger step-sizes initially aiding the faster convergence.
    }%
    \label{fig 1d gmm steps}
\end{figure*}

==> figures/tikz_code/gmm_1d_taus.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.15,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            cycle list name=plotcycle,
            ylabel={$\KL(\hat\mu_k|\pi)$}, 
        ]
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_01/taus.csv};
            }
            \nextgroupplot[title={$T=1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_1/taus.csv};
            }
            \nextgroupplot[title={$T=2$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_2/taus.csv};
            }
            \nextgroupplot[title={$T=10$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_1d/T_10/taus.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        Comparison of step sizes for different annealing schemes. On the $x$ axis we plot the iteration and on the $y$-axis the physical time $t_k = \sum_{n=1}^kh_n$ achieved at iteration $k$ for the different annealing paths with the maximum allowed step size $h_n=\dissi_{\tau(t_n)}/\lip^2_{\tau(t_n)}$. One can observe that especially the convolutional and the \gls{daz} path admit larger step-sizes initially aiding the faster convergence.
    }%
    \label{fig 1d gmm convergence}
\end{figure*}

==> figures/tikz_code/gmm_2d_KL.tex <==
% \begin{figure*}
%     \centering
%     \begin{tikzpicture}
%     \centering
%         \begin{groupplot}[
%             group style={
%                 group size=4 by 1,
%                 horizontal sep=0.7cm,
%                 vertical sep=0.35cm,
%                 group name=G,
%                 xticklabels at=edge bottom,
%                 y descriptions at=edge left,
%             },
%             width=4cm,
%             height=4.5cm,
%             /tikz/line join=bevel,
%             xlabel={Iteration $k$},
%             legend style={
% 				draw=none,
% 				fill=none,
% 				at ={(3.25,1.5)},
%                 /tikz/column sep=2pt, % small marker<->text spacing
%                 /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
% 			},
%             legend columns=-1,
%             ymode=log,
%             % ymax=11,
%             % ymin=0.005,
%             xmax=40000,
%             cycle list name=plotcycle,
%             ylabel={$\KL(\hat\mu_k|\pi)$}, 
%         ]
%             \nextgroupplot[title={$T=0.1$},]
%             \foreach \yy in {KL_gt,ULA,dilation,tempering,diffusion,DAZ} {
%                 \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_01/KL_comparison.csv};
%             }
%             \legend{{Direct sample}, {\gls{ula}}, {Dilation}, {Tempering}, {Convolution}, {\gls{daz}}}
%             \nextgroupplot[title={$T=1$}]
%             \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
%                 \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_1/KL_comparison.csv};
%             }
%             \nextgroupplot[title={$T=2$}]
%             \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
%                 \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_2/KL_comparison.csv};
%             }
%             \nextgroupplot[title={$T=10$}]
%             \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
%                 \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_10/KL_comparison.csv};
%             }
%         \end{groupplot}
%     \end{tikzpicture}
%     \caption{%
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.25,1.5)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            % xmode=log,
            % ymax=100,
            % ymin=0.0001,
            % xmin=0,
            xmax=100000,
            cycle list name=plotcycle,
            ylabel={$\KL(\hat\mu_k|\pi)$}, 
        ]
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {KL_gt,ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_01/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=1$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_1/KL_comparison.csv};
            }
            \legend{{Direct sample}, {\gls{ula}}, {Dilation}, {Tempering}, {Convolution}, {\gls{daz}}}
            \nextgroupplot[title={$T=2$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_2/KL_comparison.csv};
            }
            \nextgroupplot[title={$T=10$}]
            \foreach \yy in {KL_gt, ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_10/KL_comparison.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        2D Gaussian mixture.
        Convergence of different annealing schemes in $\KL$.
        Different plots show results for different annealing speeds controlled by the parameter $T$.
        \emph{Direct sample} refers to the $\KL$ divergence obtained for a sample directly drawn from the Gaussian-mixture model and of the same sample size $N$ as simulated using the annealing schemes.%
    }%
    \label{fig 2d gmm convergence}
\end{figure*}

==> figures/tikz_code/gmm_2d_histograms.tex <==
\newcommand{\wi}{2.5cm}

\begin{figure*}
\centering
    \begin{tikzpicture}
        \newcommand{\iter}{1000}
        \newcommand{\hh}{6cm}
        
        \node[rotate=90] at (-\wi/2-.8cm,-\wi/2) {$T=0.1$};
        \draw (-\wi/2-.5cm,-1.4*\wi) -- (-\wi/2-.5cm,.4*\wi);
        
        \node[rotate=90] at (-\wi/2-.2cm,0) {\num{\iter}~iterations};
        \foreach \i/\method/\name in {0/gt/Ground truth,1/ULA/ULA,2/dilation/Dilation,3/tempering/Tempering,4/diffusion/Convolution,5/daz/DAZ}
        {   
            \node at (\i*\wi+\i*0.1cm,\wi/2+0.1cm) {\name};
            \node at (\i*\wi+\i*0.1cm,0) {\includegraphics[width=\wi]{figures/gmm_2d/T_01/histo_comparison_iter_\iter_\method.png}};
        }
        \renewcommand{\iter}{40000}
        \node[rotate=90] at (-\wi/2-0.2cm,-\wi) {\num{\iter}~iterations};
        \foreach \i/\method in {0/gt,1/ULA,2/dilation,3/tempering,4/diffusion,5/daz}
        {
            \node at (\i*\wi+\i*0.1cm,-\wi) {\includegraphics[width=\wi]{figures/gmm_2d/T_01/histo_comparison_iter_\iter_\method.png}};
        }

        \renewcommand{\iter}{1000}
        
        \node[rotate=90] at (-\wi/2-.8cm,-\wi/2-\hh) {$T=2$};
        \draw (-\wi/2-.5cm,-1.4*\wi-\hh) -- (-\wi/2-.5cm,.4*\wi-\hh);
        
        \node[rotate=90] at (-\wi/2-.2cm,-\hh) {\num{\iter}~iterations};
        \foreach \i/\method/\name in {0/gt/Ground truth,1/ULA/ULA,2/dilation/Dilation,3/tempering/Tempering,4/diffusion/Convolution,5/daz/DAZ}
        {   
            \node at (\i*\wi+\i*0.1cm,\wi/2+0.1cm-\hh) {\name};
            \node at (\i*\wi+\i*0.1cm,-\hh) {\includegraphics[width=\wi]{figures/gmm_2d/T_2/histo_comparison_iter_\iter_\method.png}};
        }
        \renewcommand{\iter}{40000}
        \node[rotate=90] at (-\wi/2-0.2cm,-\wi-\hh) {\num{\iter}~iterations};
        \foreach \i/\method in {0/gt,1/ULA,2/dilation,3/tempering,4/diffusion,5/daz}
        {
            \node at (\i*\wi+\i*0.1cm,-\wi-\hh) {\includegraphics[width=\wi]{figures/gmm_2d/T_2/histo_comparison_iter_\iter_\method.png}};
        }
    \end{tikzpicture}
    \caption{
        2D Gaussian mixture.
        Empirical distributions compared to the true density.
        Rows show different values of the \emph{annealing speed} controlled by $T$ and different numbers of steps of the discretization.
        Columns show different paths $(p_\tau)_\tau$.
    }
    \label{fig gmm 2d histograms}
\end{figure*}

==> figures/tikz_code/gmm_2d_steps.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.15,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            cycle list name=plotcycle,
            ylabel={$\KL(\hat\mu_k|\pi)$}, 
        ]
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_01/steps.csv};
            }
            \nextgroupplot[title={$T=1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_1/steps.csv};
            }
            \nextgroupplot[title={$T=2$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_2/steps.csv};
            }
            \nextgroupplot[title={$T=10$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion,DAZ} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_2d/T_10/steps.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        Comparison of step sizes for different annealing schemes. On the $x$ axis we plot the iteration and on the $y$-axis the physical time $t_k = \sum_{n=1}^kh_n$ achieved at iteration $k$ for the different annealing paths with the maximum allowed step size $h_n=\dissi_{\tau(t_n)}/\lip^2_{\tau(t_n)}$. One can observe that especially the convolutional and the \gls{daz} path admit larger step-sizes initially aiding the faster convergence.
    }%
    \label{fig 1d gmm convergence}
\end{figure*}

==> figures/tikz_code/gmm_nd_convergence.tex <==
\begin{figure*}
    \centering
    \newcommand{\ttt}{10}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                % xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            % xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.25,1.5)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            xticklabels=\empty,
            xlabel={},
            scaled ticks = false,
            ymode=log,
            % xmode=log,
            % ymax=100,
            % ymin=0.0001,
            % xmin=0,
            xmax=10000,
            cycle list name=plotcycle,
            cycle list shift=1,
            ylabel={$T=1$}, 
        ]
            \nextgroupplot[title={Marginal 1},]
            \foreach \yy in {KL_0_ULA,KL_0_dilation,KL_0_tempering,KL_0_diffusion,KL_0_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal0.csv};
            }
            \nextgroupplot[title={Marginal 2},]
            \foreach \yy in {KL_1_ULA,KL_1_dilation,KL_1_tempering,KL_1_diffusion,KL_1_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal1.csv};
            }
            \legend{{\gls{ula}}, {Dilation}, {Tempering}, {Convolution}, {\gls{daz}}}
            \nextgroupplot[title={Marginal 3},]
            \foreach \yy in {KL_2_ULA,KL_2_dilation,KL_2_tempering,KL_2_diffusion,KL_2_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal2.csv};
            }
            \nextgroupplot[title={Marginal 4},]
            \foreach \yy in {KL_3_ULA,KL_3_dilation,KL_3_tempering,KL_3_diffusion,KL_3_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal3.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \renewcommand{\ttt}{20}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                % xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            % xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.25,1.5)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            scaled ticks = false,
            xticklabels=\empty,
            % xmode=log,
            % ymax=100,
            % ymin=0.0001,
            % xmin=0,
            xmax=10000,
            cycle list name=plotcycle,
            cycle list shift=1,
            ylabel={$T=2$}, 
        ]
            \nextgroupplot
            \foreach \yy in {KL_0_ULA,KL_0_dilation,KL_0_tempering,KL_0_diffusion,KL_0_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal0.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_1_ULA,KL_1_dilation,KL_1_tempering,KL_1_diffusion,KL_1_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal1.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_2_ULA,KL_2_dilation,KL_2_tempering,KL_2_diffusion,KL_2_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal2.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_3_ULA,KL_3_dilation,KL_3_tempering,KL_3_diffusion,KL_3_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal3.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \renewcommand{\ttt}{100}
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=4 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=5cm,
            height=4.5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(3.25,1.5)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            % xmode=log,
            % ymax=100,
            % ymin=0.0001,
            % xmin=0,
            xmax=10000,
            cycle list name=plotcycle,
            cycle list shift=1,
            ylabel={$T=10$}, 
        ]
            \nextgroupplot
            \foreach \yy in {KL_0_ULA,KL_0_dilation,KL_0_tempering,KL_0_diffusion,KL_0_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal0.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_1_ULA,KL_1_dilation,KL_1_tempering,KL_1_diffusion,KL_1_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal1.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_2_ULA,KL_2_dilation,KL_2_tempering,KL_2_diffusion,KL_2_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal2.csv};
            }
            \nextgroupplot
            \foreach \yy in {KL_3_ULA,KL_3_dilation,KL_3_tempering,KL_3_diffusion,KL_3_daz_scale1} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/gmm_nd/T\ttt_KLmarginal3.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        10D Gaussian mixture.
        Convergence of different annealing schemes in $\KL$. We plot the $\KL$ divergence $\KL(\Pi_{x_i}\hat\mu_k|\Pi_{x_i}\pi)$ for $i=1,\dots, 4$ where for $\nu\in\Pc(\R^d)$, $\Pi_{x_i}\nu$ denotes the $x_t$ marginal of $\nu$.
        Rows show results for different annealing speeds controlled by the parameter $T$.
        Columns show the $\KL$ divergence of the marginals $x_i$ for $i=1,\dots, 4$.
    }%
    \label{fig nd gmm convergence}
\end{figure*}

==> figures/tikz_code/imaging_denoising.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \newcommand{\hh}{6cm}
        \renewcommand{\wi}{2.2cm}
        \newcommand{\yzero}{0cm}
        \foreach \iT/\T/\Tval in {0/01/0.01, 1/05/0.05}{ % , 2/05 , 3/1 , 4/2 , 5/5}{
            \renewcommand{\yzero}{-\iT*4*\wi-\iT*0.5cm}
            \node[rotate=90] at (-\wi/2-.8cm,\yzero-2*\wi+.45*\wi) {$T=\Tval$};
            \draw (-\wi/2-.5cm,\yzero-4*\wi+.5*\wi) -- (-\wi/2-.5cm,\yzero+.4*\wi);
            \foreach \i/\method/\name in {0/ULA/ULA,1/dilation/Dilation,2/tempering/Tempering,3/diffusion/Convolution}
            {   

                
                \node[rotate=90] at (-\wi/2-.2cm,\yzero-\i*\wi) {\name};
                \foreach \j/\iter in {0/0, 1/500, 2/700,3/900,4/1100,5/1500,6/1700}
                {   
                    \ifthenelse{\j = 0}{
                        \ifthenelse{\iT = 0}{\node at (\j*\wi,\yzero+\wi/2+0.2cm) {Noisy $y$};}{}
                        \node at (\j*\wi,\yzero-\i*\wi-\i*0.3) {\includegraphics[width=\wi]{figures/imaging/noisy.png}};
                    }
                    {
                        \ifthenelse{\iT = 0}{\node at (\j*\wi,\yzero+\wi/2+0.2cm) {$k=\iter$};}{}
                        \node at (\j*\wi,\yzero-\i*\wi-\i*0.3) {\includegraphics[width=\wi]{figures/imaging/step_0,001/T_0,\T/\method_images/sample_iter_\iter.png}};
                    }
                }
            }
        }
    \end{tikzpicture}
    \caption{Image denoising using different annealing schemes. For each sampling method we compute the Monte-Carlo estimate of the expected value across different iterations. More precisely, if $(x_k)_k$ denotes the realization of a Markov chain with one of the methods, we plot $\bar{x}_k = \frac{1}{n}\sum_{i=1}^{n} x_{k-i*s}$ for different values of the iterations $k$ where $n$ is the sample size for the Monte Carlo estimate and $s$ a thinning parameter. We set $n=50$ and $s=10$. One can observe that with \gls{ula} after \num{1700} iterations there are still clearly visible artifacts in the face whereas with the annealing schemes (especially for $T=0.05$) this is not the case.}
    \label{fig:image_denoising}
\end{figure*}

==> figures/tikz_code/imaging_errors.tex <==
\begin{figure*}
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group size=3 by 1,
                horizontal sep=0.5cm,
                vertical sep=0.35cm,
                group name=G,
                xticklabels at=edge bottom,
                y descriptions at=edge left,
            },
            width=6cm,
            height=5cm,
            /tikz/line join=bevel,
            xlabel={Iteration $k$},
            legend style={
				draw=none,
				fill=none,
				at ={(2.55,1.43)},
                /tikz/column sep=2pt, % small marker<->text spacing
                /tikz/every even column/.append style={column sep=12pt}, % extra gap between entries
			},
            legend columns=-1,
            ymode=log,
            xmode=log,
            % xmax=750,
            cycle list name=plotcycle,
            ylabel={$\frac{1}{d}|\bar{x}_k  - \bar{x}_{\rm{ref}}|^2$}, 
        ]
            \nextgroupplot[title={$T=0.01$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/imaging/step_0,001/T_0,01/errors.csv};
            }
            % \nextgroupplot[title={$T=0.1$},]
            % \foreach \yy in {ULA,dilation,tempering,diffusion} {
            %     \addplot table [x=iter, y=\yy, col sep=comma,] {figures/imaging/step_0,001/T_0,05/errors.csv};
            % }
            \legend{{\gls{ula}}, {Dilation}, {Tempering}, {Convolution}}
            \nextgroupplot[title={$T=0.1$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/imaging/step_0,001/T_0,1/errors.csv};
            }
            \nextgroupplot[title={$T=0.5$},]
            \foreach \yy in {ULA,dilation,tempering,diffusion} {
                \addplot table [x=iter, y=\yy, col sep=comma,] {figures/imaging/step_0,001/T_0,5/errors.csv};
            }
        \end{groupplot}
    \end{tikzpicture}
    \caption{%
        MSE convergence of the mean for image denoising. We plot the errors $\frac{1}{d}|\bar{x}_k  - \bar{x}_{\rm{ref}}|^2$ where we refer to the caption of~\cref{fig:image_denoising} for the definition of the Monte-Carlo estimate $\bar{x}$. As a reference $\bar{x}_{\rm{ref}}$ we use the Monte-Carlo estimate $\bar{x}_k$ obtained with \gls{ula} after $k=30000$ iterations. For $T=0.1$ the benefits of annealing are most prominent. For $T=0.01$ the convolutional path already closely resembles that of \gls{ula} whereas for $T=0.5$ the annealing is too slow. Note, moreover, the steep slope of the error with the convolutional path due to favorable log-Sobolev constants. We want to emphasize, however, that the used error metric provides only a very crude quantification of accuracy.
    }%
    \label{fig:imaging_errors}
\end{figure*}
